Mutual Information Across Quantum Reference Frame Perspectives

In quantum information theory, standard notions typically presuppose a fixed partition of the world into subsystems, encoded in a tensor product structure of the Hilbert space. Yet, in some scenarios, the subsystem structure is not uniquely fixed. A case in point is the description of subsystems relative to different quantum reference frames (QRFs), where the tensor product structure, although fixed in a specific QRF, changes across different QRFs. Such a relativity of subsystems underlies many interesting features of QRFs, such as the relativity of entanglement, entropy, and coherence. It also raises a broader question: how do we compare the information across different subsystem perspectives, especially when the corresponding subsystem algebras overlap? Here, we propose a notion of quantum mutual information across different QRF perspectives, which captures the correlations between subsystems relative to different frames of reference. To do so, we focus on an algebraic definition of subsystems. Studying in detail the union and overlap between subsystem algebras relative to different QRFs, we find that the usual definition of mutual information in terms of the chain law overcounts the information associated to the overlap. Based on this insight, we propose a modified chain law and show that the resulting notion of mutual information satisfies subadditivity and connects naturally to other measures found in the literature [1]. Our investigations not only provide a way to quantify the relation between different QRF perspectives from an information-theoretic point of view but also sheds light on some important features of quantum information in absence of a fixed tensor product structure.

==> fig2.tex <==
\begin{tikzpicture}[line cap=round, line join=round,scale=0.9, transform shape]

\draw[thick,line width =1pt] (8.00,3.5) -- (8.00,0.5);
% ---- cube vertices --------------------------------------------------
\coordinate (top) at (8.00,5.28);
\coordinate (tl)  at (7.19,4.81);
\coordinate (tr)  at (8.81,4.81);
\coordinate (ctr) at (8.00,4.31);
\coordinate (bl)  at (7.19,3.91);
\coordinate (bot) at (8.00,3.41);
\coordinate (br)  at (8.81,3.91);

% ---- observers' eyes -----------------------------------------------
\coordinate (eyeA) at (4.88,2.19);
\coordinate (eyeC) at (11.25,2.19);

% ---- cones of sight (under the cube) --------------------------------
\fill[orAlight] (eyeA) -- (tl) -- (bot) -- cycle;
\fill[blClight] (eyeC) -- (tr) -- (bot) -- cycle;

% ---- cube -----------------------------------------------------------
\fill[topgray]  (top) -- (tl) -- (ctr) -- (tr) -- cycle;
\fill[orAlight] (tl)  -- (ctr) -- (bot) -- (bl) -- cycle;
\fill[blClight] (tr)  -- (ctr) -- (bot) -- (br) -- cycle;
\draw[thick,line width= 1pt] (top) -- (tl) -- (ctr) -- (tr) -- cycle;
\draw[thick,orA!60!black,line width= 1pt] (tl) -- (bl) -- (bot) -- (ctr);
\draw[thick,blC!90!black,line width= 1pt]          (tr) -- (br) -- (bot) -- (ctr);

% Left face
\begin{scope}[cm={0.808389304633, -0.4990057436005, 0, 0.95,(7.19,3.91)}]
    \node[orA!80!black] at (0.475, 0.44)
        {$\mathrm{\pov{B}{A}}$};
\end{scope}

% Right face
\begin{scope}[cm={0.808389304633, 0.4990057436005, 0, 0.95,(8,3.41)}]
    \node[blC!95!black] at (0.525, 0.485)
        {$\mathrm{\pov{B}{C}}$};
\end{scope}

%\node[orA!80!black,line width= 1pt,rotate=-25] at (7.56,4.2) {$\scriptstyle \pov{B}{A}$};
%\node[blC,rotate = 30]          at (8.46,4.2) {$\scriptstyle \pov{B}{C}$};

% ---- vertical line under the cube -----------------------------------


% ---- curved arrow S_{A->C} -----------------------------------------
\draw[thick,-{Stealth[length=2.5mm]},line width =1pt] (5.05,4.70) to[bend left=38] (11.25,4.70);
\node at (8.05,6.2) {$S_{A\to C}$};

% ---- observer A (left) ----------------------------------------------

\draw[thick, line width =1pt] (4.25,1.9) circle (0.28);                                      % head
\draw[thick, line width =1pt] (4.04,2.08) .. controls (3.75,2.28) and (3.60,1.95) .. (3.78,1.72); % ponytail
\draw[black, line width=1.5pt] (3.962,2.063) -- (4.034,2.150); % hairband
\draw[thick,fill=orA, line width =1pt] (4.25,1.56) -- (3.81,0.81) -- (4.69,0.81) -- cycle;    % dress
\draw[thick, line width =1pt] (4.05,1.05) -- (4.33,1.33);                                     % stripe
\draw[thick, line width =1pt] (4.10,0.81) -- (4.10,0.58)  (4.40,0.81) -- (4.40,0.58);         % legs
\draw[thick, line width =1pt] (4.40,1.40) -- (4.62,1.45);                                     % arm
\draw[thick,orA,-{Stealth[length=2mm]}, line width =1pt] (4.62,1.28) -- (4.80,1.90);          % arrow
\node at (5.05,1.42) {$A$};

% ---- observer C (right) ---------------------------------------------
\begin{scope}[shift= {(0,-0.2)}]
    \draw[thick,line width=1pt] (11.75,2.03) circle (0.28);                                     % head
\draw[thick,fill=blC,line width=1pt] (11.50,1.69) rectangle (12.03,1.00);                   % body
\draw[thick,line width=1pt] (11.93,1.45) -- (11.93,1.20);                                   % stripe
\draw[thick,line width=1pt] (11.62,1.00) -- (11.62,0.76)  (11.90,1.00) -- (11.90,0.76);     % legs
\draw[thick,line width=1pt] (11.50,1.40) -- (11.32,1.45);                                   % arm
\draw[thick,blC,-{Stealth[length=2mm]},line width=1pt] (11.38,1.30) -- (11.15,1.88);        % arrow
\node at (10.88,1.32) {$C$};
\end{scope}


% ---- algebras -------------------------------------------------------
\node[orA,anchor=east] at (5.40,4.10)
  {$\algpov{B}{A}=\langle \pov{X_B}{A}\otimes\id,\,\pov{Z_B}{A}\otimes\id\rangle$};
\node[orA,anchor=west] at (11.10,4.10)
  {$\algpovpb{B}{A}=\langle \id\otimes \pov{X_B}{C},\,\pov{Z_A}{C}\otimes \pov{Z_B}{C}\rangle$};
\node[blC,anchor=west] at (11.30,3.10)
  {$\algpov{B}{C}=\langle \id\otimes \pov{X_B}{C},\,\id\otimes \pov{Z_B}{C}\rangle$};

% ---- Hilbert spaces -------------------------------------------------
\node[anchor=west] at (0.00,0.55)
  {$\cH^{(A)}=\cH^{(A)}_B\otimes\cH^{(A)}_C$};
\node[anchor=east] at (16.00,0.55)
  {$\cH^{(C)}=\cH^{(C)}_A\otimes\cH^{(C)}_B$};

\end{tikzpicture}

==> fig7a.tex <==
\begin{tikzpicture}[
  line cap=round, line join=round,
  axis/.style={line width=1pt, -{Stealth[length=3mm,width=2.2mm]}},
  sphere/.style={line width=1.2pt},
  eq/.style={line width=1.1pt, densely dotted},
  vec/.style={marA, line width=2.5pt, -{Stealth[length=3.5mm,width=3mm]}},
  parrow/.style={line width=1.5pt, -{Stealth[length=2.5mm,width=2mm]}},
  font=\LARGE
]
\def\R{1.9}    % sphere radius
\def\ry{0.75}  % half-height of equator ellipse
\def\rx{0.75}  % half-width of meridian ellipse

% ---------- top: pure state ----------
\begin{scope}[shift={(0,0)}]
  \draw[axis] (0,-2.65) -- (0,3.0);
  \draw[axis] (-2.3,0) -- (2.9,0);
  \draw[sphere] (0,0) circle (\R);
  \draw[eq] (0,0) ellipse ({\R} and \ry);
  \draw[vec] (0,0) -- (1.0,1.45);
\end{scope}

% ---------- left: P_Z (blue, equator split) ----------
\begin{scope}[shift={(-5.1,-5.1)}]
  \fill[blLight] (0,0) circle (\R);
  \fill[blDark] (-\R,0) arc[start angle=180,end angle=360,radius=\R]
                arc[start angle=0,end angle=-180,x radius=\R,y radius=\ry] -- cycle;
  \draw[axis] (0,-2.65) -- (0,3.0);
  \draw[axis] (-2.3,0) -- (2.9,0);
  \draw[sphere] (0,0) circle (\R);
  \draw[eq] (0,0) ellipse ({\R} and \ry);
  \draw[vec] (0,0) -- (0,1.55);
\end{scope}

% ---------- right: P_X (orange, meridian split) ----------
\begin{scope}[shift={(5.1,-5.1)}]
  \fill[orLight] (0,0) circle (\R);
  \fill[orDark] (0,\R) arc[start angle=90,end angle=270,radius=\R]
              arc[start angle=270,end angle=90,x radius=\rx,y radius=\R] -- cycle;
  \draw[axis] (0,-2.65) -- (0,3.0);
  \draw[axis] (-2.3,0) -- (2.9,0);
  \draw[sphere] (0,0) circle (\R);
  \draw[eq] (0,0) ellipse ({\rx} and \R);
  \draw[vec] (0,0) -- (1.2,0);
\end{scope}

% ---------- bottom: both projections ----------
\begin{scope}[shift={(0,-10.2)}]
  \fill[blLight] (0,0) circle (\R);
  \fill[blDark] (-\R,0) arc[start angle=180,end angle=360,radius=\R]
                arc[start angle=0,end angle=-180,x radius=\R,y radius=\ry] -- cycle;
  \begin{scope}[transparency group, opacity=0.55]
    \fill[orLight] (0,0) circle (\R);
    \fill[orDark] (0,\R) arc[start angle=90,end angle=270,radius=\R]
              arc[start angle=270,end angle=90,x radius=\rx,y radius=\R] -- cycle;
    %\fill[orDark] (0,\R) arc[start angle=90,end angle=-90,radius=\R]
                  %arc[start angle=-90,end angle=-270,x radius=\rx,y radius=\R] -- cycle;
  \end{scope}
  \draw[axis] (0,-2.65) -- (0,3.0);
  \draw[axis] (-2.3,0) -- (2.9,0);
  \draw[sphere] (0,0) circle (\R);
  \draw[eq, black] (0,0) ellipse ({\R} and \ry);
  \draw[eq] (0,0) ellipse ({\rx} and \R);
  \fill[marA] (0,0) circle (0.14);
\end{scope}

% ---------- projection arrows and labels ----------
\draw[parrow] (-3.4,-0.1) to[bend right=35] (-4.4,-1.1);
\node[font=\huge] at (-4.9,-0.0) {$\mathcal{P}_Z$};

\draw[parrow] (3.6,-0.1) to[bend left=35] (4.5,-1.1);
\node[font=\huge] at (5.0,-0.0) {$\mathcal{P}_X$};

\draw[parrow] (-4.4,-8.0) to[bend right=35] (-3.6,-9.0);
\node[font=\huge] at (-5.1,-9.0) {$\mathcal{P}_X$};

\draw[parrow] (4.5,-8.0) to[bend left=35] (3.6,-9.0);
\node[font=\huge] at (5.2,-9.0) {$\mathcal{P}_Z$};
\end{tikzpicture}

==> fig7b.tex <==
\begin{tikzpicture}[
  line cap=round, line join=round,
  axis/.style={line width=1pt, -{Stealth[length=3mm,width=2.2mm]}},
  sphere/.style={line width=1.2pt},
  eq/.style={line width=1.1pt, densely dotted},
  vec/.style={marA, line width=2.5pt, -{Stealth[length=3.5mm,width=3mm]}},
  parrow/.style={line width=1pt, -{Stealth[length=2.5mm,width=2mm]}},
  font=\LARGE,
]
\def\R{1.9}     % sphere radius
\def\ry{0.75}   % half-height of the great-circle ellipse
\def\tilt{-38}  % tilt of the H great circle (degrees)

% split along the equator (#1 light colour, #2 dark colour)
\newcommand{\equatorsplit}[2]{%
  \fill[#1] (0,0) circle (\R);
  \fill[#2] (-\R,0) arc[start angle=180,end angle=360,radius=\R]
            arc[start angle=0,end angle=-180,x radius=\R,y radius=\ry] -- cycle;}
% split along the tilted great circle
\newcommand{\tiltedsplit}[2]{%
  \fill[#1] (0,0) circle (\R);
  \begin{scope}[rotate=\tilt]
    \fill[#2] (-\R,0) arc[start angle=180,end angle=360,radius=\R]
              arc[start angle=0,end angle=-180,x radius=\R,y radius=\ry] -- cycle;
  \end{scope}}
\newcommand{\axes}{\draw[axis] (0,-2.65) -- (0,3.0); \draw[axis] (-2.3,0) -- (2.9,0);}

% ---------- top: pure state ----------
\begin{scope}
  \axes
  \draw[sphere] (0,0) circle (\R);
  \draw[eq] (0,0) ellipse ({\R} and \ry);
  \draw[vec] (0,0) -- (1.0,1.45);
\end{scope}

% ---------- left: P_Z ----------
\begin{scope}[shift={(-5.1,-5.1)}]
  \equatorsplit{blLight}{blDark}
  \axes
  \draw[sphere] (0,0) circle (\R);
  \draw[eq] (0,0) ellipse ({\R} and \ry);
  \draw[vec] (0,0) -- (0,1.55);
\end{scope}

% ---------- right: P_H ----------
\begin{scope}[shift={(5.1,-5.1)}]
  \tiltedsplit{orLight}{orDark}
  \axes
  \draw[sphere] (0,0) circle (\R);
  \draw[eq, rotate=\tilt] (0,0) ellipse ({\R} and \ry);
  \draw[vec] (0,0) -- (1.25,1.15);
\end{scope}

% ---------- bottom-left: P_Z after P_H (blue over orange) ----------
\begin{scope}[shift={(-3.4,-11)}]
  \equatorsplit{blLight}{blDark}
  \begin{scope}[transparency group, opacity=0.55]
    \tiltedsplit{orLight}{orDark}
  \end{scope}
  \axes
  \draw[sphere] (0,0) circle (\R);
  \draw[eq] (0,0) ellipse ({\R} and \ry);
  \draw[eq, rotate=\tilt] (0,0) ellipse ({\R} and \ry);
  \draw[vec] (0,0) -- (0.9,0.85);
\end{scope}

% ---------- bottom-right: P_H after P_Z (orange over blue) ----------
\begin{scope}[shift={(3.4,-11)}]
  \equatorsplit{blLight}{blDark}
  \begin{scope}[transparency group, opacity=0.55]
    \tiltedsplit{orLight}{orDark}
  \end{scope}
  \axes
  \draw[sphere] (0,0) circle (\R);
  \draw[eq] (0,0) ellipse ({\R} and \ry);
  \draw[eq, black, rotate=\tilt] (0,0) ellipse ({\R} and \ry);
  \draw[vec] (0,0) -- (0,1.15);
\end{scope}

% ---------- projection arrows and labels ----------
\draw[parrow] (-3.4,-0.1) to[bend right=35] (-4.4,-1.1);
\node[font=\huge] at (-4.9,0) {$\mathcal{P}_Z$};
\draw[parrow] (3.6,-0.1) to[bend left=35] (4.5,-1.1);
\node[font=\huge] at (5.0,0) {$\mathcal{P}_H$};
\draw[parrow] (-5.1,-8.0) to[bend right=35] (-4.5,-9.2);
\node[font=\huge] at (-6,-8.8) {$\mathcal{P}_H$};
\draw[parrow] (5.1,-8.0) to[bend left=35] (4.5,-9.2);
\node[font=\huge] at (6,-8.8) {$\mathcal{P}_Z$};
\node at (0.1,-11) {\scalebox{2}{$\neq$}};
\end{tikzpicture}

==> fig9.tex <==
\begin{tikzpicture}[scale=0.7, line width=1.5pt, line join=round]
 
  \def\rad{0.6}   % corner radius
 
  % light fills (30% of the dark colour)
  \fill[myorange!30, rounded corners=\rad cm] (0.05,0) rectangle (7.5,3.32);
  \fill[myblue!30,   rounded corners=\rad cm] (3.5,0)  rectangle (11.2,3.32);
 
  % overlap = exactly the rounded rectangle between the two left/right edges
  \fill[myoverlap, rounded corners=\rad cm] (3.5,0) rectangle (7.5,3.32);
 
  % outlines
  \draw[myorange, rounded corners=\rad cm] (0.05,0) rectangle (7.5,3.32);
  \draw[myblue,   rounded corners=\rad cm] (3.5,0)  rectangle (11.2,3.32);
 
  % C (opaque, pre-mixed colour)
  \fill[mycirclefill] (5.57,1.66) circle (1.29);
  \draw[mygreen]      (5.57,1.66) circle (1.29);
 
  % title arrow
  \draw[-{Latex[length=3mm]}, black, line width=1.2pt]
        (8.2,3.7) to[out=-50,in=30,looseness=1] (7.1,2.30);

% All text
\node[text=myorange] at (1.7,1.66) {\Large $\mathcal{A}\vee\mathcal{C}$};

\node[text=myblue] at (9.3,1.66)
    {\Large $\mathcal{B}\vee\mathcal{C}$};

\node[text=mygreen] at (5.57,1.66)
    {\Large $\mathcal{C}$};

\node[black]    at (5.57,4.15)  {\Large $(\mathcal{A}\vee\mathcal{C})\wedge(\mathcal{B}\vee\mathcal{C})$};
  % all text last, so nothing is drawn after it
 
 
\end{tikzpicture}

